Ising Model on the Affine Plane

We demonstrate that the Ising model on a general triangular graph with 3 distinct couplings $K_1,K_2,K_3$ corresponds to an affine transformed conformal field theory (CFT). Full conformal invariance of the $c= 1/2$ minimal CFT is restored by introducing a metric on the lattice through the map $\sinh(2K_i) = \ell^*_i/ \ell_i$ which relates critical couplings to the ratio of the dual hexagonal and triangular edge lengths. Applied to a 2d toroidal lattice, this provides an exact lattice formulation in the continuum limit to the Ising CFT as a function of the modular parameter. This example can be viewed as a quantum generalization of the finite element method (FEM) applied to the strong coupling CFT at a Wilson-Fisher IR fixed point and suggests a new approach to conformal field theory on curved manifolds based on a synthesis of simplicial geometry and projective geometry on the tangent planes.

==> fig/BipartiteHex.tex <==
\begin{tikzpicture}[scale=1.25]
    
\foreach \y in {0,1}
\foreach \x in {0,1} {
    \begin{scope}[shift={(\x*1.732+\y*0.866,\y*1.5)}]
    % draw the links
    \draw[densely dashed] (0,0) -- (0,1) -- (0.866,1.5) -- (1.732,1) -- (1.732,0) -- (0.866,-0.5) -- cycle;
    
    % draw the sites
    \fill (0,0) circle[radius=0.0833];
    \fill (0.866,1.5) circle[radius=0.0833];
    \draw [thick,fill=white] (0,1) circle[radius=0.0833];
    \draw [thick,fill=white] (0.866,-0.5) circle[radius=0.0833];
    
    % draw coupling constants
    \node[anchor=east] at (0.05,0.5) {$L_1$};
    \node[anchor=east] at (0.05+1.732,0.5) {$L_1$};
    \node[anchor=south west] at (0.3,-0.3) {$L_3$};
    \node[anchor=south west] at (0.3+0.866,-0.3+1.5) {$L_3$};
    \node[anchor=north west] at (0.3,1.3) {$L_2$};
    \node[anchor=north west] at (0.3+0.866,1.3-1.5) {$L_2$};
    \end{scope}
}

% draw boundary sites
\fill (4.33,1.5) circle[radius=0.0833];
\fill (3.464,0) circle[radius=0.0833];
\draw [thick,fill=white] (4.33,2.5) circle[radius=0.0833];

\end{tikzpicture}

==> fig/Decimate.tex <==
\begin{tikzpicture}[scale=1.5]

% draw the hex lattice
\draw[dashed] (0,0) -- (0,1) -- (0.866,1.5) -- (1.732,1) -- (1.732,0) -- (0.866,-0.5) -- cycle;
\draw[dashed] (0,0) -- (-0.433,-0.25);
% \draw[dashed] (0,1) -- (-0.433,1.25);
% \draw[dashed] (0.866,-0.5) -- (0.866,-1.0);
\draw[dashed] (0.866,1.5) -- (0.866,2.0);
\draw[dashed] (1.732,1) -- (2.598,1.5);
\draw[dashed] (2.598,1.5) -- (2.598,2.0);
\draw[dashed] (2.598,1.5) -- (3.031,1.25);
\draw[dashed] (1.732,0) -- (2.165,-0.25);

% draw the triangular lattice
\draw[thick] (-0.433,0) -- (1.732+0.433,0);
\draw[thick] (0.433,1.5) -- (2.598+0.433,1.5);
\draw[thick] (-0.433/2,-0.375) -- (0.866*1.25,1.5+0.375);
\draw[thick] (1.732+0.433/2,-0.375) -- (0.866*0.75,1.5+0.375);
\draw[thick] (1.732-0.433/2,-0.375) -- (2.598+0.433/2,1.5+0.375);
\draw[thick] (2.598-0.433/2,1.5+0.375) -- (2.598+0.433/2,1.5-0.375);
\draw[thick] (0.433/2,-0.375) -- (-0.433/2,0.375);
    
% draw the sites
\fill (0,0) circle[radius=0.0833];
\draw [thick,fill=white] (0,1) circle[radius=0.0833];
\fill (0.866,1.5) circle[radius=0.0833];
\draw [thick,fill=white] (1.732,1) circle[radius=0.0833];
\fill (1.732,0) circle[radius=0.0833];
\draw [thick,fill=white] (0.866,-0.5) circle[radius=0.0833];
\fill (2.598,1.5) circle[radius=0.0833];

% draw coupling constants
\node[anchor=south] at (0.866,0.0) {$K_1$};
\node[anchor=south] at (1.732,1.5) {$K_1$};
\node[anchor=north west] at (0.4,0.9) {$K_3$};
\node[anchor=north west] at (2.1,0.9) {$K_3$};
\node[anchor=north east] at (1.4,0.9) {$K_2$};

\end{tikzpicture}

==> fig/Duality.tex <==
\begin{tikzpicture}[>=stealth,scale=1.5]
    
    % draw the triangular and hex lattices
    \foreach \y in {0,1,2,3}
    \foreach \x in {0,1,2,3} {
    \begin{scope}[shift={(\x+\y*0.5,\y*0.866)}]
    \draw[thick] (0,0) -- (1,0) -- (0.5,0.866) -- cycle;
    \draw[densely dashed] (0.25,0.433) -- (0.5,0.289) -- (0.5,0);
    \draw[densely dashed] (1,0.866) -- (1,0.866-0.289) -- (1.25,0.433);
    \draw[densely dashed] (0.5,0.289) -- (1,0.866-0.289);
    \draw (0.5,0.289) circle[radius=0.075];
    \draw (1,0.866-0.289) circle[radius=0.075];
    \end{scope}
    }
    \draw[thick] (2,4*0.866) -- (6,4*0.866) -- (4,0);

    % draw sites
    \foreach \y in {0,1,2,3,4}
    \foreach \x in {0,1,2,3,4} {
    \begin{scope}[shift={(\x+\y*0.5,\y*0.866)}]
    \fill (0,0) circle[radius=0.075];
    \end{scope}
    }
    
    \begin{scope}[shift={(-1,2)}]
    \draw[thick,->] (0,0) -- (1,0);
    \draw[thick,->] (0,0) -- (-0.5,-0.866);
    \draw[thick,->] (0,0) -- (-0.5,0.866);
    
    \node[anchor=south] at (0.65,0.0) {$\hat{1}$};
    \node[anchor=south west] at (-0.25,0.5*0.866) {$\hat{2}$};
    \node[anchor=north west] at (-0.25,-0.5*0.866) {$\hat{3}$};
    \end{scope}
    
\end{tikzpicture}

==> fig/Duality2.tex <==
\begin{tikzpicture}[scale=1.5]

% draw the hex lattice
% \draw[dashed] (0,0) -- (0,1) -- (0.866,1.5) -- (1.732,1) -- (1.732,0) -- (0.866,-0.5) -- cycle;
% \draw[dashed] (0,0) -- (-0.433,-0.25);
% % \draw[dashed] (0,1) -- (-0.433,1.25);
% % \draw[dashed] (0.866,-0.5) -- (0.866,-1.0);
% \draw[dashed] (0.866,1.5) -- (0.866,2.0);
% \draw[dashed] (1.732,1) -- (2.598,1.5);
% \draw[dashed] (2.598,1.5) -- (2.598,2.0);
% \draw[dashed] (2.598,1.5) -- (3.031,1.25);
% \draw[dashed] (1.732,0) -- (2.165,-0.25);

% draw the triangular lattice
\draw[thick] (-0.433,0) -- (1.732+0.433,0);
\draw[thick] (0.433,1.5) -- (2.598+0.433,1.5);
\draw[thick] (-0.433/2,-0.375) -- (0.866*1.25,1.5+0.375);
\draw[thick] (1.732+0.433/2,-0.375) -- (0.866*0.75,1.5+0.375);
\draw[thick] (1.732-0.433/2,-0.375) -- (2.598+0.433/2,1.5+0.375);
\draw[thick] (2.598-0.433/2,1.5+0.375) -- (2.598+0.433/2,1.5-0.375);
\draw[thick] (0.433/2,-0.375) -- (-0.433/2,0.375);

% draw the sites
\fill (0,0) circle[radius=0.0833];
\fill (0.866,1.5) circle[radius=0.0833];
\fill (1.732,0) circle[radius=0.0833];
\fill (2.598,1.5) circle[radius=0.0833];

% draw coupling constants
\node[anchor=south] at (0.866,0.0) {$K_1$};
\node[anchor=south] at (1.732,1.5) {$K_1$};
\node[anchor=north west] at (0.4,0.9) {$K_3$};
\node[anchor=north west] at (2.1,0.9) {$K_3$};
\node[anchor=south west] at (1.25,0.65) {$K_2$};

\end{tikzpicture}

==> fig/hgeo.tex <==
\begin{tikzpicture}[scale=0.5,>=stealth]
    
\foreach \y in {0,1,2,3}
\foreach \x in {0,1,2,3} {
\begin{scope}[shift={(\x*3+\y*-1,\x*1+\y*3)}]
    % draw the hex lattice links
    \draw[->,thick,shorten >=0.125cm] (0,0) -- (0,2);
    \draw[->,thick,shorten >=0.125cm] (0,0) -- (1,-1);
    \draw[->,thick,shorten >=0.125cm] (0,0) -- (-2,-2);

    % draw the hex lattice sites
    \fill[blue] (0,0) circle[radius=0.25cm];
    \draw[red,thick,fill=white] (1,-1) circle[radius=0.25cm];
    
    \end{scope}
}

\begin{scope}[shift={(-6.0cm,2cm)}]

    % draw the unit vectors
    \draw[->,thick] (0,0) -- (0,1);
    \draw[->,thick] (0,0) -- (0.707,-0.707);
    \draw[->,thick] (0,0) -- (-0.707,-0.707);
    
    % label the unit vectors
    \node[anchor=south] at (0,1) {$\hat{e}_1$};
    \node[anchor=west] at (0.707,-0.707) {$\hat{e}_2$};
    \node[anchor=east] at (-0.707,-0.707) {$\hat{e}_3$};
\end{scope}

\end{tikzpicture}
